Scalable Exact Inference in Multi-Output Gaussian Processes

Multi-output Gaussian processes (MOGPs) leverage the flexibility and interpretability of GPs while capturing structure across outputs, which is desirable, for example, in spatio-temporal modelling. The key problem with MOGPs is their computational scaling $O(n^3 p^3)$, which is cubic in the number of both inputs $n$ (e.g., time points or locations) and outputs $p$. For this reason, a popular class of MOGPs assumes that the data live around a low-dimensional linear subspace, reducing the complexity to $O(n^3 m^3)$. However, this cost is still cubic in the dimensionality of the subspace $m$, which is still prohibitively expensive for many applications. We propose the use of a sufficient statistic of the data to accelerate inference and learning in MOGPs with orthogonal bases. The method achieves linear scaling in $m$ in practice, allowing these models to scale to large $m$ without sacrificing significant expressivity or requiring approximation. This advance opens up a wide range of real-world tasks and can be combined with existing GP approximations in a plug-and-play way. We demonstrate the efficacy of the method on various synthetic and real-world data sets.

==> figures/intensity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
point meta min=-3,
point meta max=3,
axis on top,
xmin=0,
xmax=1000,
xlabel={$x_1$ (meters)},
y dir=reverse,
ymin=0,
ymax=500,
ylabel={$x_2$ (meters)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=-5.05050505050505,xmax=1005.05050505051,ymin=-1.25628140703518,ymax=501.256281407035] {./figures/log_intensity_grey.jpg};
\end{axis}
\end{tikzpicture}%

==> figures/timing_ratios.tex <==
\begin{tikzpicture}
\begin{axis}[xmode = {log}]
\addplot+[color=mycolor1, mark options={fill=mycolor1, opacity=1}, mark size=1.5pt] coordinates {
(2000.0,6.080886413727074)
(1000.0,5.127248318776301)
(200.0,4.739247269903093)
(100.0,4.077705646480687)
(40.0,4.02122448158909)
(20.0,3.85026607492165)
(10.0,1.8683002927560601)
};
\addlegendentry{LML}
\addplot+[color=mycolor2, mark options={fill=mycolor2, opacity=1}, mark size=1.5pt] coordinates {
(2000.0,5.116240323495079)
(1000.0,4.0743851853265305)
(200.0,3.5106622582877254)
(100.0,2.9887877155369686)
(40.0,3.1036948231517885)
(20.0,2.8949935749493347)
(10.0,1.6033773298694052)
};
\addlegendentry{RNG}
\addplot[color=black, dashed] coordinates {
(15000.0, 1)
(5.0, 1)
};
\end{axis}
\end{tikzpicture}


==> figures/trees.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=0,
xmax=1000,
xlabel={$x_1$ (meters)},
y dir=reverse,
ymin=0,
ymax=500,
ylabel={$x_2$ (meters)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=-0.394321766561514,xmax=1000.39432176656,ymin=-0.394944707740916,ymax=500.394944707741] {./figures/trees-fig.png};
\end{axis}
\end{tikzpicture}%
